Stabilizing Stochastic Predictive Control under Bernoulli Dropouts

This article presents tractable and recursively feasible optimization-based controllers for stochastic linear systems with bounded controls. The stochastic noise in the plant is assumed to be additive, zero mean and fourth moment bounded, and the control values transmitted over an erasure channel. Three different transmission protocols are proposed having different requirements on the storage and computational facilities available at the actuator. We optimize a suitable stochastic cost function accounting for the effects of both the stochastic noise and the packet dropouts over affine saturated disturbance feedback policies. The proposed controllers ensure mean square boundedness of the states in closed-loop for all positive values of control bounds and any non-zero probability of successful transmission over a noisy control channel.

==> ActEnergy.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}[yscale = 0.98]

\begin{axis}[%
width=2.40888888888889in,
height=3.47in,
area legend,
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{\ref{a:seq}},{\ref{a:burst}},{\ref{a:repetitive}},{PPC \cite{Quevedo-12}}},
ymin=0,
ymax=50
]
\addplot[ybar,bar width=0.281777777777778in,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	32.8595691010748\\
2	32.2148194801483\\
3	37.3403567359687\\
4	48.5055041941542\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
4.5	0\\
};
\end{axis}
\end{tikzpicture}%


==> ActEnergyiid.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.40888888888889in,
height=3.44in,
area legend,
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{\ref{a:seq}},{\ref{a:burst}},{\ref{a:repetitive}},{PPC \cite{Quevedo-12}}},
ymin=0,
ymax=50
]
\addplot[ybar,bar width=0.281777777777778in,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	33.7741744483116\\
2	33.6996753639462\\
3	36.6084504061408\\
4	49.8687222333844\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
4.5	0\\
};
\end{axis}
\end{tikzpicture}%


==> bothpolicy.tex <==
\begin{tikzpicture}
	\tikzstyle{block} = [draw, fill=cyan!10, rectangle, 
	    minimum height=1cm, minimum width=2.63cm]
	%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]	
	\node[coordinate] (0) at (0,0) {};
	%\draw[help lines] (0,0) grid (9,4);
	\node [block, right = 2.7 cm of 0] (firstb) {$\eta_t, \eta_{t+1}$};
	\node [block, right=0cm of 0] (firsts) {$\eta_t$};
	\node [block, right=5.4cm of 0] (firstr) {$\eta_t, \eta_{t+1}$};
	
	\node [block, above=0 cm of firstb] (secondb) {$\theta_{1,t}\ee_1(\wnoise_t)$};	
	
	\node [block, above=0 cm of firsts] (seconds) {$\eta_{t+1} + \theta_{1,t}\ee_1(\wnoise_t)$};
	\node[anchor=east, blue] at (0,0.1) {t};
	\node[anchor=east, blue] at (0,1.1) {t+1};	
    \node[anchor=south, blue] at (1.3,-1) {\ref{a:seq}};
	\node[anchor=south, blue] at (3.9,-1) {\ref{a:burst}};
	\node[anchor=south, blue] at (6.6,-1) {\ref{a:repetitive}};
	\node [block, above=0 cm of firstr] (secondr) {$\eta_{t+1} + \theta_{1,t}\ee_1(\wnoise_t)$};
	\end{tikzpicture}	
	


==> costperstage.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.40888888888889in,
height=3.47733333333333in,
area legend,
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{\ref{a:seq}},{\ref{a:burst}},{\ref{a:repetitive}},{PPC \cite{Quevedo-12}}},
ymin=0,
ymax=600
]
\addplot[ybar,bar width=0.281777777777778in,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	240.768612557164\\
2	234.858521982851\\
3	200.917768868476\\
4	567.959240565643\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
4.5	0\\
};
\end{axis}
\end{tikzpicture}%


==> costperstageiid.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.40888888888889in,
height=3.47733333333333in,
area legend,
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{\ref{a:seq}},{\ref{a:burst}},{\ref{a:repetitive}},{PPC \cite{Quevedo-12}}},
ymin=0,
ymax=800
]
\addplot[ybar,bar width=0.281777777777778in,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	202.776755391265\\
2	200.671006882042\\
3	183.041948858437\\
4	745.765872167715\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.5	0\\
4.5	0\\
};
\end{axis}
\end{tikzpicture}%


==> markov_nmpc_t.tex <==
\begin{picture}(0,0)%
\includegraphics{markov_nmpc.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4142,1911)(-120,-1864)
\put(3151,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}"bad"}%
}}}}
\put(3651,-431){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$p_{22}$}%
}}}}
\put(1951,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$p_{12}$}%
}}}}
\put(256,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$p_{11}$}%
}}}}
\put(1951,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$p_{21}$}%
}}}}
\put(751,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}"good"}%
}}}}
\put(747,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$p_1$}%
}}}}
\put(751,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$\Xi_t = 1$}%
}}}}
\put(3151,-867){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$\Xi_t = 2$}%
}}}}
\put(3151,-1036){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$p_2$}%
}}}}
\end{picture}%


==> msb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.409in,
height=0.92in,
at={(0.74in,3.026in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=10.3,
xtick=data,
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={\Large{log(msb)}},
axis background/.style={fill=white},
legend style={at={(0.83,0.35)},anchor=south west,legend cell align=left,align=left,draw=black}
]
 
\addplot[ybar,bar width=0.2,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.7	4.22338934220487\\
1.7	3.93922824363018\\
2.7	3.63347532259205\\
3.7	3.45952477565365\\
4.7	3.31658743994136\\
5.7	3.08010982843064\\
6.7	2.94720695646038\\
7.7	2.86308686365951\\
8.7	2.72530250339878\\
9.7	2.5962888519847\\
};
\addlegendentry{\ref{a:seq}};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
12	0\\
};
\addplot[ybar,bar width=0.2,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
0.9	3.99480097886005\\
1.9	3.65473755637912\\
2.9	3.32907335464339\\
3.9	3.208258968273\\
4.9	3.06324020351665\\
5.9	2.91106486508849\\
6.9	2.78240143894255\\
7.9	2.70695094861573\\
8.9	2.65540269807271\\
9.9	2.54714785529048\\
};
\addlegendentry{\ref{a:burst}};
\addplot[ybar,bar width=0.2,draw=black,fill=mycolor3,area legend] plot table[row sep=crcr] {%
1.1	3.60242738099599\\
2.1	3.25775812773477\\
3.1	3.05109462282612\\
4.1	2.97013987580828\\
5.1	2.80747084643315\\
6.1	2.77985857612557\\
7.1	2.68701657445758\\
8.1	2.65898177566892\\
9.1	2.62618737790789\\
10.1	 2.54714785600379\\
};
\addlegendentry{\ref{a:repetitive}};
\node[draw] at (78,85) {$\Sigma_{\wnoise} = 0.1I_3$};

\end{axis}


\begin{axis}[%
width=4.409in,
height=0.92in,
at={(0.74in,1.748in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=10.3,
xtick=data,
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={\Large{log(msb)}},
axis background/.style={fill=white}
]

\addplot[ybar,bar width=0.2,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.7	6.80748372645801\\
1.7	6.50924281933943\\
2.7	6.20768738390114\\
3.7	6.00704747996702\\
4.7	5.74706281836283\\
5.7	5.56161961255932\\
6.7	5.38845358386494\\
7.7	5.19321597012598\\
8.7	5.06741762220959\\
9.7	4.88334773783803\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
12	0\\
};
\addplot[ybar,bar width=0.2,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
0.9	6.60264881188527\\
1.9	6.26629991630807\\
2.9	6.0068573398257\\
3.9	5.80567436595016\\
4.9	5.57859069346613\\
5.9	5.38042937668845\\
6.9	5.21321521419547\\
7.9	5.08047299973552\\
8.9	4.92409988423503\\
9.9	4.76864623091547\\
};
\addplot[ybar,bar width=0.2,draw=black,fill=mycolor3,area legend] plot table[row sep=crcr] {%
1.1	6.24647875152364\\
2.1	5.79001330860528\\
3.1	5.55763012829857\\
4.1	5.35174183038032\\
5.1	5.21479512333938\\
6.1	5.09003084180082\\
7.1	4.98875476869025\\
8.1	4.94039550528453\\
9.1	4.85106619519136\\
10.1	4.76864623183385\\
};
\node[draw] at (80,89) {$\Sigma_{\wnoise} = I_3$};
\end{axis}


\begin{axis}[%
width=4.409in,
height=0.92in,
at={(0.74in,0.469in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=10.3,
xtick=data,
xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=11,
xlabel={\Large{p}},
ylabel={\Large{log(msb)}},
axis background/.style={fill=white}
]
\addplot[ybar,bar width=0.2,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
0.7	9.25004443363967\\
1.7	8.97018457027959\\
2.7	8.7291233343371\\
3.7	8.56370330676915\\
4.7	8.40833120200576\\
5.7	8.27785893363954\\
6.7	8.11907524217513\\
7.7	7.97964382491735\\
8.7	7.89442045804099\\
9.7	7.75438270616841\\
};
%\addlegendentry{\ref{a:seq}};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
12	0\\
};
\addplot[ybar,bar width=0.2,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
0.9	9.25746073062812\\
1.9	9.00131647939932\\
2.9	8.75864420009489\\
3.9	8.5739607331837\\
4.9	8.40643185866636\\
5.9	8.22500596591792\\
6.9	8.12411938806138\\
7.9	7.996333811941\\
8.9	7.88897613387395\\
9.9	7.75438270616841\\
};
%\addlegendentry{\ref{a:burst}};

\addplot[ybar,bar width=0.2,draw=black,fill=mycolor3,area legend] plot table[row sep=crcr] {%
1.1	8.9574421420464\\
2.1	8.62885336727047\\
3.1	8.37356876371893\\
4.1	8.23540273030149\\
5.1	8.10131016994789\\
6.1	7.98352369139941\\
7.1	7.90304828124699\\
8.1	7.83769656740883\\
9.1	7.80202939527337\\
10.1	7.7543825932316\\
};
%\addlegendentry{\ref{a:repetitive}};
%\pgfplotsset{
\node[draw] at (80,96) {$\Sigma_{\wnoise} = 10I_3$};
%}
\end{axis}

\end{tikzpicture}%

==> normx.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.40888888888889in,
height=3.47733333333333in,
scale only axis,
xmin=0,
xmax=200,
xlabel={time steps},
ymin=0,
ymax=22,
ylabel={norm of states},
legend style={at={(0.68115234375,0.545247395833335)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	17.3205080756888\\
1	16.7302808292113\\
2	15.7159830017131\\
3	15.9153088489111\\
4	16.3593848629443\\
5	16.3472850201862\\
6	15.7200156274253\\
7	16.1593213190214\\
8	16.2653465479868\\
9	15.6416045121358\\
10	15.1779061761176\\
11	15.2685566828364\\
12	15.33285228758\\
13	14.950585146298\\
14	14.5087862184309\\
15	14.4853158427238\\
16	14.757403898344\\
17	14.7832251185109\\
18	14.3609266137096\\
19	14.6091524262618\\
20	14.7821623789919\\
21	14.3855875021323\\
22	14.1497446309919\\
23	14.1520239826905\\
24	13.9450557897269\\
25	13.7740904003662\\
26	13.4563652392735\\
27	13.4225016841788\\
28	13.7009596709102\\
29	13.5347258025447\\
30	13.2395135552536\\
31	13.430789752798\\
32	13.3772121656014\\
33	13.0481913717284\\
34	12.9138142753739\\
35	12.9668385200358\\
36	12.9811791536929\\
37	12.8091942522117\\
38	12.7491564379098\\
39	12.70354111805\\
40	12.9809487961077\\
41	13.0241537584643\\
42	12.5278157249058\\
43	12.7304015692151\\
44	12.6311741063713\\
45	12.3921672687243\\
46	12.5439687353454\\
47	12.3614363475664\\
48	12.2201737002561\\
49	12.1264032727319\\
50	11.8925754216221\\
51	11.9143328712137\\
52	12.0966596592434\\
53	12.0691655851017\\
54	11.9719132632877\\
55	12.0888705763455\\
56	11.9792479895783\\
57	11.9635579985258\\
58	11.9723097813765\\
59	11.9716172169021\\
60	11.6457248253261\\
61	11.7535159618884\\
62	11.6432456187464\\
63	11.6374818292771\\
64	11.7122886222702\\
65	11.7241923820366\\
66	11.7251499636803\\
67	11.8668936418731\\
68	11.8049440166553\\
69	11.6522054026372\\
70	11.6817920365764\\
71	11.836640819321\\
72	11.6667906916272\\
73	11.9233979612112\\
74	11.8364493318762\\
75	11.7564468616214\\
76	11.7779702776162\\
77	11.794254433041\\
78	11.705519846293\\
79	11.8630068085024\\
80	11.7193761011407\\
81	11.3058026098687\\
82	11.2731915649707\\
83	11.3298414310711\\
84	11.1882097204437\\
85	11.1837705950678\\
86	11.18166396971\\
87	11.1068535507131\\
88	11.2137836483506\\
89	11.0903321876292\\
90	11.0663777856167\\
91	10.9828546817673\\
92	10.8795326325288\\
93	10.8025449670001\\
94	10.8794769420228\\
95	10.8691882112124\\
96	10.6949981832565\\
97	10.9431853996941\\
98	10.7965352331514\\
99	10.6379477988554\\
100	10.8581531411426\\
101	10.7711387484974\\
102	10.5422864668888\\
103	10.5850813734053\\
104	10.6231692520979\\
105	10.5172971873152\\
106	10.6977631858192\\
107	10.7421284525971\\
108	10.5605651008128\\
109	10.5642355582681\\
110	10.5576597896812\\
111	10.4913312922796\\
112	10.7573386910941\\
113	10.7377929928842\\
114	10.5807952276303\\
115	10.6621374498883\\
116	10.6330452863993\\
117	10.413509899573\\
118	10.5226346820902\\
119	10.4453604547016\\
120	10.3678442917489\\
121	10.4397475224962\\
122	10.4179041884752\\
123	10.4156733970181\\
124	10.4211561758719\\
125	10.2562492090268\\
126	10.1842597348467\\
127	10.5040301664045\\
128	10.367791437588\\
129	10.1897741996226\\
130	10.3890806093658\\
131	10.3057670326976\\
132	10.1621560720136\\
133	10.3978485617934\\
134	10.4364912705648\\
135	10.3644097341605\\
136	10.5300451627296\\
137	10.4279705397412\\
138	10.5094864734541\\
139	10.6850414030651\\
140	10.5669601759969\\
141	10.4222933201537\\
142	10.4193542842992\\
143	10.2753962955444\\
144	10.1826581945253\\
145	10.2738803441822\\
146	10.2343555616965\\
147	10.1861638546033\\
148	10.132639067571\\
149	10.097001270901\\
150	10.0505786073565\\
151	10.1714698496671\\
152	10.2799378725217\\
153	10.3322532923221\\
154	10.3464077380614\\
155	10.3450281459547\\
156	10.3621682116699\\
157	10.4679281271042\\
158	10.5083790001661\\
159	10.4441520243228\\
160	10.5491031014874\\
161	10.5633440886361\\
162	10.3675103515862\\
163	10.5766223024149\\
164	10.6542126457598\\
165	10.375199883938\\
166	10.6352032727521\\
167	10.7008754636619\\
168	10.532743568726\\
169	10.6608783543803\\
170	10.5340082490275\\
171	10.5789860782278\\
172	10.8629701166889\\
173	10.7967541315539\\
174	10.803739546065\\
175	10.9391284256398\\
176	11.0174190431907\\
177	10.8246759298298\\
178	10.798874233115\\
179	10.7237250693426\\
180	10.5316637983461\\
181	10.5618056051915\\
182	10.4624438398955\\
183	10.3297779920303\\
184	10.4551827105792\\
185	10.3499657473495\\
186	10.2402784054212\\
187	10.318441910884\\
188	10.3438814107566\\
189	10.1602341794593\\
190	10.4349158006024\\
191	10.379906742667\\
192	10.3423238250515\\
193	10.346287547435\\
194	10.3006904660707\\
195	10.2306019995615\\
196	10.1439870373265\\
197	10.0838051058015\\
198	9.97132525147206\\
};
\addlegendentry{\ref{a:seq}};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	17.3205080756888\\
1	16.7330706015538\\
2	15.7499841938609\\
3	15.9504297453772\\
4	16.4258527266722\\
5	16.4446434259379\\
6	15.7432881858284\\
7	16.1753663813614\\
8	16.2911820121194\\
9	15.6112652336583\\
10	15.1593791874898\\
11	15.2305437841878\\
12	15.2566851803989\\
13	14.8668777542608\\
14	14.3485132864778\\
15	14.3899573594189\\
16	14.6595289088073\\
17	14.6528348451376\\
18	14.1177328381373\\
19	14.4085644575703\\
20	14.5984897997366\\
21	14.1765385501363\\
22	13.9650191948958\\
23	13.9174499186878\\
24	13.7083323253214\\
25	13.5317894646524\\
26	13.2388163542437\\
27	13.1869999126863\\
28	13.4555161341564\\
29	13.2867621560788\\
30	13.0037387615157\\
31	13.1929875813576\\
32	13.2075879490477\\
33	12.8556402943014\\
34	12.7653168684481\\
35	12.8264303026469\\
36	12.7972028629453\\
37	12.5929763720215\\
38	12.5406333214577\\
39	12.4689080649578\\
40	12.7583612036313\\
41	12.7933511914598\\
42	12.302259541798\\
43	12.4956918589691\\
44	12.4106674468321\\
45	12.1537479944796\\
46	12.3245271847243\\
47	12.1845521231712\\
48	11.9760609883335\\
49	11.90437032915\\
50	11.7143933885545\\
51	11.7657894400709\\
52	11.9184213398792\\
53	11.8376171133608\\
54	11.5885758321781\\
55	11.6898086809869\\
56	11.6026760508419\\
57	11.5651789708598\\
58	11.6500112417344\\
59	11.6136041917613\\
60	11.2983493208228\\
61	11.4466536038668\\
62	11.3914569035015\\
63	11.328855354646\\
64	11.3875746154376\\
65	11.4082919141381\\
66	11.4168948657271\\
67	11.5875973765103\\
68	11.524315427683\\
69	11.3953183667478\\
70	11.4771965446649\\
71	11.6741040347462\\
72	11.4107554082435\\
73	11.6218859371222\\
74	11.4808496328936\\
75	11.388901864963\\
76	11.3924246990442\\
77	11.4366039126986\\
78	11.3500763604493\\
79	11.516834827493\\
80	11.4270797813239\\
81	11.0439614293357\\
82	11.0262328635955\\
83	11.0974090889197\\
84	10.9161044176748\\
85	10.9540393976784\\
86	10.971989167423\\
87	10.7965862590401\\
88	10.916363125067\\
89	10.8104676502141\\
90	10.7655298985154\\
91	10.6148983137036\\
92	10.5574022622486\\
93	10.4488120696163\\
94	10.5497538289055\\
95	10.5244998815076\\
96	10.3831250711722\\
97	10.6295943914433\\
98	10.5432293669683\\
99	10.3588899597364\\
100	10.5632448141052\\
101	10.4886858600707\\
102	10.2789516966011\\
103	10.3274054119487\\
104	10.4173205723694\\
105	10.2399610246982\\
106	10.4898986401273\\
107	10.5123104615554\\
108	10.2637394091795\\
109	10.3290849703858\\
110	10.3798434735459\\
111	10.2740112208618\\
112	10.5827883620069\\
113	10.6444236122613\\
114	10.4944968737355\\
115	10.5599823234224\\
116	10.5581865529578\\
117	10.2671335297372\\
118	10.4246464231901\\
119	10.4020538184599\\
120	10.3270779841863\\
121	10.3944014468713\\
122	10.3040254755741\\
123	10.2042288069587\\
124	10.1649643979204\\
125	10.0550540890313\\
126	9.98332859701098\\
127	10.3296186425703\\
128	10.2439526557732\\
129	10.0212229867566\\
130	10.2904578054494\\
131	10.2146198544033\\
132	10.0304583875415\\
133	10.1990284776242\\
134	10.3096614982494\\
135	10.1728635063592\\
136	10.3295849615736\\
137	10.2374932913185\\
138	10.2422289664446\\
139	10.4417759857556\\
140	10.3673443207482\\
141	10.1835731297705\\
142	10.1916062175264\\
143	10.0529401235539\\
144	9.97007450575891\\
145	10.0790741237443\\
146	10.0084902141326\\
147	9.93264025576843\\
148	9.92202087417485\\
149	9.91614495397778\\
150	9.84089684665939\\
151	10.1084335315442\\
152	10.239174284746\\
153	10.2699211150871\\
154	10.3273671521115\\
155	10.2856630709293\\
156	10.2409059854828\\
157	10.3585211868438\\
158	10.3696907325618\\
159	10.2727310467086\\
160	10.4110735240774\\
161	10.4206088881715\\
162	10.2648200423692\\
163	10.4795323450499\\
164	10.509689431216\\
165	10.2287932450177\\
166	10.4897855798869\\
167	10.581796091218\\
168	10.4176429158075\\
169	10.5069122104739\\
170	10.3485411976936\\
171	10.3617597334876\\
172	10.666756713012\\
173	10.5536552802629\\
174	10.5224410703615\\
175	10.7106371933417\\
176	10.785408463566\\
177	10.557722958228\\
178	10.4941533696651\\
179	10.4721879233779\\
180	10.2589924817383\\
181	10.3437263679677\\
182	10.2552359164745\\
183	10.032121980813\\
184	10.199981650914\\
185	10.1982123784041\\
186	10.1034094770188\\
187	10.1693653932129\\
188	10.1825097700012\\
189	9.97051188946645\\
190	10.2711982739238\\
191	10.259921350537\\
192	10.1875288498642\\
193	10.1931604159787\\
194	10.2047882391513\\
195	10.0947989551022\\
196	10.0179069311248\\
197	9.92981804727392\\
198	9.68453404324804\\
};
\addlegendentry{\ref{a:burst}};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	17.3205080756888\\
1	16.6829400287659\\
2	15.2386887926549\\
3	15.4578647129871\\
4	15.9764050335811\\
5	15.8077353710945\\
6	14.6909781185413\\
7	15.1369749729434\\
8	15.2654869535407\\
9	14.3425742040658\\
10	14.0293279284316\\
11	14.0975220559999\\
12	14.1170341898944\\
13	13.8494588179948\\
14	13.3001018530151\\
15	13.2524772245677\\
16	13.4789837927283\\
17	13.4066429747669\\
18	12.8128235928784\\
19	13.0967867992869\\
20	13.2366023272496\\
21	12.7144842268638\\
22	12.6026928802248\\
23	12.5561497952987\\
24	12.2164276737954\\
25	12.1830754116132\\
26	11.8879025297817\\
27	11.7283115993558\\
28	12.0029188604199\\
29	11.7919402430385\\
30	11.4842981019221\\
31	11.6807247229457\\
32	11.6357177763044\\
33	11.1732300453981\\
34	11.1766298708614\\
35	11.1802486892172\\
36	11.0201994649314\\
37	10.9908816062893\\
38	10.9113820114766\\
39	10.7793232470981\\
40	11.0977993265195\\
41	11.0844014981926\\
42	10.5153601734379\\
43	10.7205581748264\\
44	10.601444117707\\
45	10.3443686196182\\
46	10.6299094665454\\
47	10.4549227123704\\
48	10.1919009467942\\
49	10.2262956149371\\
50	10.0052287699717\\
51	9.93837219003516\\
52	10.0986432273032\\
53	10.0191373974135\\
54	9.80693195380378\\
55	9.99300451364857\\
56	9.8472434993382\\
57	9.75474218333962\\
58	9.93440496669765\\
59	9.88763983914785\\
60	9.45910007219303\\
61	9.72063355730913\\
62	9.65470380923711\\
63	9.53703539152566\\
64	9.65756382791605\\
65	9.62431028329807\\
66	9.58872479041278\\
67	9.80022186481045\\
68	9.65547009529713\\
69	9.53461534297394\\
70	9.66079799348253\\
71	9.75790595666233\\
72	9.44265537217352\\
73	9.80370191629851\\
74	9.68817449360508\\
75	9.48104044402345\\
76	9.56680453962274\\
77	9.58577579801832\\
78	9.43719743035448\\
79	9.64866436734971\\
80	9.51239316032103\\
81	9.05187844381682\\
82	9.13424174661778\\
83	9.18009911485691\\
84	8.93230480134398\\
85	9.1159206458826\\
86	9.12531414196022\\
87	8.93906271727213\\
88	9.15664534394784\\
89	8.99217371364275\\
90	8.84679090146017\\
91	8.81452629322138\\
92	8.74433417478717\\
93	8.56634428425709\\
94	8.78279327021236\\
95	8.76216121649447\\
96	8.49305867036814\\
97	8.79861361973063\\
98	8.71290388929518\\
99	8.49436417432886\\
100	8.7854102773592\\
101	8.69928796095353\\
102	8.45502562781791\\
103	8.61255707795411\\
104	8.58282004607049\\
105	8.39879621434915\\
106	8.77026544148259\\
107	8.79768116534281\\
108	8.51651508790155\\
109	8.66725327010053\\
110	8.66981720660758\\
111	8.51707382644278\\
112	8.85566912521576\\
113	8.80681131013758\\
114	8.56193328492886\\
115	8.74235230078662\\
116	8.70281327281164\\
117	8.37133202946712\\
118	8.58188881284314\\
119	8.56737421264824\\
120	8.4566708206246\\
121	8.62336866205641\\
122	8.55480593259689\\
123	8.50414871674718\\
124	8.60432878172779\\
125	8.46418287681877\\
126	8.37566485286641\\
127	8.80094536690923\\
128	8.71134910607776\\
129	8.35656425195908\\
130	8.60216057260098\\
131	8.55404541440544\\
132	8.26467912879648\\
133	8.54439171394022\\
134	8.64166581631843\\
135	8.50376716566806\\
136	8.79805431648588\\
137	8.69788539928065\\
138	8.65323748854612\\
139	8.86458365581934\\
140	8.77879383973367\\
141	8.54455565392039\\
142	8.68452549815485\\
143	8.53633283669666\\
144	8.40299098499579\\
145	8.62926131149843\\
146	8.52880134505542\\
147	8.41931240042519\\
148	8.48071939275844\\
149	8.36080346864603\\
150	8.23231144493484\\
151	8.54063175961472\\
152	8.65143668968183\\
153	8.58513496554517\\
154	8.74230050837699\\
155	8.69169874443534\\
156	8.61359767216849\\
157	8.82933843019078\\
158	8.84219059025928\\
159	8.74609986148006\\
160	8.90163975967856\\
161	8.89996867419317\\
162	8.64345569721118\\
163	8.90780376617614\\
164	8.94630029556549\\
165	8.65147539286354\\
166	8.994364731379\\
167	9.06698092477064\\
168	8.83463729464441\\
169	9.03442198616371\\
170	8.91314955694062\\
171	8.81984556660317\\
172	9.21267283698664\\
173	9.1247223855417\\
174	8.98217606939433\\
175	9.19429959116107\\
176	9.24493131195597\\
177	8.98939287084411\\
178	9.03685318158542\\
179	8.9499415703412\\
180	8.6845588774385\\
181	8.8271508671163\\
182	8.70774899329474\\
183	8.45646018196826\\
184	8.66932335838604\\
185	8.57296645923137\\
186	8.41661795295598\\
187	8.52897790315128\\
188	8.51701446537679\\
189	8.26372351708366\\
190	8.64696691622525\\
191	8.60596011142118\\
192	8.45332142450985\\
193	8.57683140559175\\
194	8.59594007959138\\
195	8.42574184498365\\
196	8.40436035659629\\
197	8.30786138563946\\
198	8.02700262302235\\
};
\addlegendentry{\ref{a:repetitive}};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	17.3205080756888\\
1	17.3205080756888\\
2	17.141205588951\\
3	16.2935310600013\\
4	16.3042717587853\\
5	16.0281231325798\\
6	15.6827011774204\\
7	15.3046583737669\\
8	15.4133471129685\\
9	15.5375287289911\\
10	15.4057348747087\\
11	15.1894325247178\\
12	15.3073751692568\\
13	15.3628674215788\\
14	15.2869636213801\\
15	15.2186350638231\\
16	15.3434013154913\\
17	15.3434359795436\\
18	15.433926332018\\
19	15.3864102944007\\
20	15.4868372025155\\
21	15.6445837918302\\
22	15.6527787431671\\
23	15.6862819956997\\
24	15.6455860073567\\
25	15.527680536535\\
26	15.5716981686918\\
27	15.586311426828\\
28	15.5958600324817\\
29	15.7833960815377\\
30	15.7650177376366\\
31	15.8184444890096\\
32	15.8392423095505\\
33	15.765932961182\\
34	15.6799763268843\\
35	15.7332191053596\\
36	15.787771698022\\
37	15.8821118141445\\
38	15.7909533121601\\
39	15.9812329014783\\
40	16.0685074708705\\
41	16.2540883088727\\
42	16.3097701974913\\
43	16.1880227978384\\
44	16.2910380157808\\
45	16.2528215170491\\
46	16.3266446351455\\
47	16.4577439420256\\
48	16.400514308247\\
49	16.392947030173\\
50	16.4431179189886\\
51	16.4317714053258\\
52	16.5936774355594\\
53	16.675162293234\\
54	16.7228847906814\\
55	16.649270180956\\
56	16.6776603421544\\
57	16.6384849518915\\
58	16.8310391232687\\
59	16.9100355487982\\
60	16.9360793076091\\
61	16.7639466769645\\
62	16.7559353940444\\
63	16.8625048498324\\
64	17.0668586134887\\
65	16.9972653540112\\
66	17.051674645069\\
67	17.2338242406803\\
68	17.3373877624599\\
69	17.4415877805954\\
70	17.5003877345996\\
71	17.4475109916208\\
72	17.6260794430583\\
73	17.4996723233215\\
74	17.7194877846778\\
75	17.7905572152894\\
76	17.8613462068758\\
77	17.6954100101404\\
78	17.7460436447351\\
79	17.8006303003481\\
80	17.8370933024041\\
81	17.8408684694491\\
82	17.7336387414625\\
83	17.6514641598702\\
84	17.6942783784665\\
85	17.6770128419566\\
86	17.5811976439587\\
87	17.6674793242546\\
88	17.6962371201143\\
89	17.6916310963981\\
90	17.6622087183197\\
91	17.7775990467282\\
92	17.6230852351155\\
93	17.6546483009584\\
94	17.5957088863276\\
95	17.6720087706334\\
96	17.6929300895587\\
97	17.714994615676\\
98	17.8446308076403\\
99	17.9014823903527\\
100	17.9566283184416\\
101	18.099466306958\\
102	17.9710502481115\\
103	17.9502267068407\\
104	17.8965787194018\\
105	18.0515604733544\\
106	18.0991957314707\\
107	18.1879730399802\\
108	18.2811881472853\\
109	18.188265025547\\
110	18.1604355741702\\
111	18.3150789706217\\
112	18.297893180383\\
113	18.3298041304642\\
114	18.3692672141134\\
115	18.393679764658\\
116	18.365130905616\\
117	18.4847579913369\\
118	18.4096983251135\\
119	18.399380277671\\
120	18.4582759267471\\
121	18.5422276419758\\
122	18.6578529328513\\
123	18.7431175207548\\
124	18.7600367928536\\
125	18.8360846160094\\
126	18.7904153744387\\
127	18.8425240274426\\
128	19.0730215397494\\
129	19.0355552900721\\
130	19.1266834592332\\
131	19.1982629629361\\
132	19.0696738480268\\
133	18.9836797905791\\
134	19.0295522029399\\
135	19.1325827277578\\
136	19.0580826829984\\
137	19.1441169247395\\
138	19.2068594674405\\
139	19.3119644851042\\
140	19.4393653223874\\
141	19.4311131787867\\
142	19.362221102956\\
143	19.2813463125904\\
144	19.2029062719308\\
145	19.1740508725739\\
146	19.1186072655338\\
147	19.191355448875\\
148	19.3468887367351\\
149	19.4469865230362\\
150	19.4723021027305\\
151	19.4850871528656\\
152	19.573810653652\\
153	19.6592263103636\\
154	19.7402479287483\\
155	19.7562822725689\\
156	19.7906260399485\\
157	20.0483813500117\\
158	20.0421952358867\\
159	20.1367263174329\\
160	20.2511561831559\\
161	20.2449712908678\\
162	20.330151289546\\
163	20.3844640941412\\
164	20.4969543150331\\
165	20.6222517627528\\
166	20.5603059374891\\
167	20.7099736543501\\
168	20.7656406351445\\
169	20.6841800363627\\
170	20.7734868783843\\
171	20.8146685949774\\
172	21.0077635776348\\
173	21.1904892579804\\
174	21.212993553528\\
175	21.2883175670703\\
176	21.3908880072487\\
177	21.563023803902\\
178	21.5279923304528\\
179	21.5286978265185\\
180	21.4209116776133\\
181	21.3735561855462\\
182	21.2075776020651\\
183	21.2550360261266\\
184	21.3057512272702\\
185	21.30452328342\\
186	21.3657904336541\\
187	21.3204499087706\\
188	21.566568082673\\
189	21.5843819886163\\
190	21.510127377391\\
191	21.715709062217\\
192	21.7951789932823\\
193	21.9485714917492\\
194	21.801022284268\\
195	21.8561786391081\\
196	21.9351832217001\\
197	21.8971256646504\\
198	21.9768698921991\\
};
\addlegendentry{PPC \cite{Quevedo-12}};

\end{axis}
\end{tikzpicture}%


==> normxiid.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.40888888888889in,
height=3.47733333333333in,
scale only axis,
xmin=0,
xmax=200,
xlabel={time steps},
ymin=0,
ymax=35,
ylabel={norm of states},
legend style={at={(0.68115234375,0.405247395833335)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	17.3205080756888\\
1	16.5360812578578\\
2	15.2263445193692\\
3	15.3513007145171\\
4	16.047089092638\\
5	16.0913758094099\\
6	15.1096735713395\\
7	15.5834982352744\\
8	15.4852003513922\\
9	14.6584714967624\\
10	14.142789438677\\
11	14.134309952529\\
12	14.1457860110921\\
13	13.6684868769712\\
14	13.075583669107\\
15	13.1965004308823\\
16	13.5371182982526\\
17	13.3581654494635\\
18	12.8571224718094\\
19	13.1663297541812\\
20	13.2510786275253\\
21	13.0027761365293\\
22	12.6688193640224\\
23	12.6599991733326\\
24	12.5934818185384\\
25	12.4270262002338\\
26	12.2801472909003\\
27	12.252233013146\\
28	12.295602807916\\
29	12.07663800391\\
30	11.7850693238359\\
31	12.0907255823687\\
32	12.0546093346612\\
33	11.8616596115113\\
34	11.8111096526397\\
35	11.7755287398511\\
36	11.5953752793621\\
37	11.4832249174485\\
38	11.3308799208788\\
39	11.1877387817225\\
40	11.2760098772776\\
41	11.0917239382361\\
42	10.852546036126\\
43	10.9575967251483\\
44	11.0205370835379\\
45	10.6721183494965\\
46	10.6951456475578\\
47	10.6380720908953\\
48	10.6326440689389\\
49	10.7847864436754\\
50	10.7138550550781\\
51	10.5122215642888\\
52	10.6594295606216\\
53	10.5986822983771\\
54	10.3111514898109\\
55	10.6383207333572\\
56	10.4970475898254\\
57	10.2269272499064\\
58	10.1542336613229\\
59	10.1062951882285\\
60	10.0796603372978\\
61	10.3447768933485\\
62	10.3161916359367\\
63	10.1663490451173\\
64	10.3530388354546\\
65	10.3551239714815\\
66	10.1629968500345\\
67	10.4530035405589\\
68	10.3125861315268\\
69	10.0744095267549\\
70	10.192070251868\\
71	9.98597048851882\\
72	9.78376503038823\\
73	9.97832591344232\\
74	9.88316984646334\\
75	9.77289694075011\\
76	9.87073797488951\\
77	9.76108091580137\\
78	9.60114485241496\\
79	9.7948247719487\\
80	9.75628745783239\\
81	9.65846437345642\\
82	9.78479637690154\\
83	9.68881302350644\\
84	9.53268508548586\\
85	9.70572034057019\\
86	9.54666492084921\\
87	9.30687473835442\\
88	9.55089133021049\\
89	9.44205547041092\\
90	9.38560261368835\\
91	9.38664556731379\\
92	9.17450616566573\\
93	9.1104822715369\\
94	9.28217374666325\\
95	9.05384111837643\\
96	9.04134959351122\\
97	9.07359342463179\\
98	9.03637411818697\\
99	8.80920985234466\\
100	8.81983072175451\\
101	8.76868895147082\\
102	8.68956346301223\\
103	8.77683790777498\\
104	8.614949706394\\
105	8.56333546475368\\
106	8.76786940220228\\
107	8.70571490814689\\
108	8.68323953181081\\
109	8.83029350426984\\
110	8.77123447764876\\
111	8.61010695194561\\
112	8.77931137129479\\
113	8.65277910145856\\
114	8.60996747315702\\
115	8.63284510041925\\
116	8.58800667478405\\
117	8.55219428740698\\
118	8.73756120619309\\
119	8.60016803402406\\
120	8.43223143667194\\
121	8.60672700123027\\
122	8.5623767495118\\
123	8.46277238944987\\
124	8.76673472810648\\
125	8.8492757693545\\
126	8.88535397792255\\
127	9.0005561054094\\
128	9.10286419113076\\
129	8.90134566143295\\
130	9.00596660501083\\
131	8.94493443143139\\
132	8.80899349874276\\
133	8.87100166301794\\
134	8.87571496154688\\
135	8.79329169651855\\
136	8.93105786233639\\
137	9.03901357635375\\
138	8.97097581432967\\
139	9.14939946617137\\
140	8.99743564537679\\
141	8.9544913859879\\
142	9.12622634658608\\
143	9.07423536807092\\
144	8.93641166643005\\
145	9.17988586933559\\
146	9.2878317672701\\
147	8.97765703391082\\
148	8.95513680078741\\
149	8.97375465399204\\
150	8.84765661928889\\
151	8.91807287373988\\
152	8.90753786257899\\
153	8.78265227884029\\
154	8.97544158131201\\
155	8.97138981270823\\
156	8.92408763994752\\
157	8.92509794390002\\
158	9.15882010581729\\
159	9.05479297520416\\
160	9.11947172327829\\
161	8.99229475446125\\
162	8.88979491523924\\
163	8.96610127324359\\
164	8.88288022469865\\
165	8.85221443757719\\
166	9.02026015370883\\
167	8.96497170831422\\
168	8.82468125022765\\
169	8.91486868306129\\
170	8.8101420713286\\
171	8.6073016589908\\
172	8.65646362582578\\
173	8.61056398211444\\
174	8.49705607254467\\
175	8.70242817421523\\
176	8.70648374206065\\
177	8.63645351129113\\
178	8.78734072291605\\
179	8.93763688415554\\
180	8.90372323285317\\
181	9.00969817291831\\
182	8.87741714560762\\
183	8.61556401174854\\
184	8.87665688549209\\
185	8.90463189967106\\
186	8.92580750240531\\
187	9.02017704945579\\
188	9.04905722735255\\
189	8.95654188267655\\
190	9.02507459890635\\
191	9.1231400645791\\
192	9.05830917250707\\
193	9.22211526730501\\
194	9.28576836043229\\
195	9.15702684874074\\
196	9.50737951432266\\
197	9.54972827566226\\
198	9.18567105754163\\
};
\addlegendentry{\ref{a:seq}};

\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	17.3205080756888\\
1	16.5362029554239\\
2	15.1649910378181\\
3	15.2933334981363\\
4	15.9876926117669\\
5	16.0315681473312\\
6	15.0541013413755\\
7	15.5322469704284\\
8	15.4510164442925\\
9	14.4810746757656\\
10	13.9758409692488\\
11	14.0052019554125\\
12	14.0403243586367\\
13	13.5880043874123\\
14	12.9420113312861\\
15	13.0280379360726\\
16	13.3466599716032\\
17	13.1907155198107\\
18	12.5805436262683\\
19	12.9186599270689\\
20	12.9906969704338\\
21	12.7057656323012\\
22	12.3921501250317\\
23	12.4427655487694\\
24	12.368472544\\
25	12.2546199998461\\
26	12.1173581435715\\
27	12.0231332155821\\
28	12.0706749477413\\
29	11.8725458747931\\
30	11.5546189284054\\
31	11.8928681213428\\
32	11.8789947980444\\
33	11.6784785123225\\
34	11.6014157962692\\
35	11.5183624943804\\
36	11.3428492805397\\
37	11.2488759745714\\
38	11.1321315881238\\
39	11.0273780281675\\
40	11.1259359960871\\
41	10.9652264597162\\
42	10.6718231936602\\
43	10.7957460023569\\
44	10.8434750195062\\
45	10.5132732616693\\
46	10.5259496526177\\
47	10.4699730058003\\
48	10.4158037425814\\
49	10.5744851667602\\
50	10.591519826697\\
51	10.3262581587851\\
52	10.4892235100491\\
53	10.4476788344988\\
54	10.1328783873079\\
55	10.433522819264\\
56	10.3253254678784\\
57	10.022299175488\\
58	9.95748317819838\\
59	9.99949708825067\\
60	9.92672700763081\\
61	10.1922735778383\\
62	10.1752479389705\\
63	10.0116628577977\\
64	10.193540427942\\
65	10.2083241286182\\
66	9.98209434020824\\
67	10.2888094284401\\
68	10.1561560154922\\
69	9.86619688130901\\
70	9.98853738915975\\
71	9.81728919775249\\
72	9.60487681806901\\
73	9.8278807384465\\
74	9.78277892686886\\
75	9.69249522947471\\
76	9.76466561135324\\
77	9.6653668637123\\
78	9.46492475663405\\
79	9.68790943263449\\
80	9.74604510285547\\
81	9.55897615657359\\
82	9.68636616406193\\
83	9.54659848913909\\
84	9.37100342271325\\
85	9.54957640114614\\
86	9.47606450629126\\
87	9.20514161782588\\
88	9.44016551612411\\
89	9.35599863774598\\
90	9.29756803602853\\
91	9.25963028656931\\
92	9.11949004934214\\
93	9.12055111492466\\
94	9.24360009208929\\
95	9.04888142214215\\
96	9.02715626175794\\
97	9.04864230617644\\
98	9.02194247211003\\
99	8.77250471035081\\
100	8.83497980035394\\
101	8.77798443471942\\
102	8.67496445832673\\
103	8.74572858769276\\
104	8.58682384271097\\
105	8.57791105069919\\
106	8.81104710564296\\
107	8.75839384982689\\
108	8.71024728475423\\
109	8.89007586924625\\
110	8.80916756506648\\
111	8.66658916352204\\
112	8.83571464462094\\
113	8.71316276021053\\
114	8.61927582236222\\
115	8.60608957480356\\
116	8.6077951744423\\
117	8.59357250116288\\
118	8.74709295912768\\
119	8.612138972802\\
120	8.4458509942763\\
121	8.62333720193964\\
122	8.57682504196659\\
123	8.50381022434068\\
124	8.83464471793387\\
125	8.87400114758865\\
126	8.86905165810274\\
127	9.01080330200327\\
128	9.08754889135902\\
129	8.86712133332262\\
130	9.04124177016751\\
131	8.94693095760165\\
132	8.8121318431345\\
133	8.86174397288735\\
134	8.85469505704744\\
135	8.82345996872392\\
136	8.94280209578771\\
137	9.03628380488688\\
138	8.94977367229542\\
139	9.08509516973686\\
140	8.98231373307125\\
141	8.9482075634673\\
142	9.06705778128258\\
143	9.05220986830269\\
144	8.85538923686677\\
145	9.11270421345913\\
146	9.22886764373333\\
147	8.93784069423894\\
148	8.8953894176764\\
149	8.91955017701384\\
150	8.7821278040954\\
151	8.83102320923564\\
152	8.83772235651873\\
153	8.73991367888495\\
154	8.91935094754951\\
155	8.89694758449879\\
156	8.88396954381977\\
157	8.88380381247487\\
158	9.08916259103221\\
159	9.0390119601844\\
160	9.1144949241942\\
161	8.99567262583438\\
162	8.85936411562914\\
163	8.96104309716418\\
164	8.90053550736665\\
165	8.7761029950361\\
166	8.9281531856322\\
167	8.86109500073465\\
168	8.73756453164261\\
169	8.85147269142271\\
170	8.78006200323018\\
171	8.58768249761237\\
172	8.71292295308884\\
173	8.64112831119395\\
174	8.50461163450545\\
175	8.66928900107241\\
176	8.67760877524385\\
177	8.59060588817561\\
178	8.73930462770372\\
179	8.88905258809477\\
180	8.83016701509218\\
181	8.90710040108435\\
182	8.78732901917608\\
183	8.51303473910215\\
184	8.82185326517613\\
185	8.806516745389\\
186	8.76787490641027\\
187	8.91573401860287\\
188	8.95263094055508\\
189	8.82876718812676\\
190	8.90671152447348\\
191	9.01165759191217\\
192	9.0013859657578\\
193	9.17605412751653\\
194	9.28338362472823\\
195	9.16769565050133\\
196	9.53293717348962\\
197	9.59559784909007\\
198	9.18937926913396\\
};
\addlegendentry{\ref{a:burst}};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	17.3205080756888\\
1	16.4941531794663\\
2	14.8341749788848\\
3	14.9910696099063\\
4	15.7142526080296\\
5	15.630241845177\\
6	14.3669410695742\\
7	14.8333274283836\\
8	14.7644419928357\\
9	13.7067297134218\\
10	13.2817892525795\\
11	13.2511081430974\\
12	13.2519570005868\\
13	12.8673869083835\\
14	12.2033056270763\\
15	12.2667868141456\\
16	12.5887153169888\\
17	12.3948802395595\\
18	11.7602292166923\\
19	12.072360663197\\
20	12.089194817234\\
21	11.7771916335302\\
22	11.5487143338854\\
23	11.5771625567192\\
24	11.4295398527567\\
25	11.4200466665036\\
26	11.2724752750732\\
27	11.146105333754\\
28	11.1789920866768\\
29	10.9434623543903\\
30	10.5882148303751\\
31	10.9233876606085\\
32	10.8932274633697\\
33	10.6864873543701\\
34	10.7049669563672\\
35	10.6254729042063\\
36	10.3578222587449\\
37	10.3404702203255\\
38	10.1902822321485\\
39	10.020022855254\\
40	10.1262793660872\\
41	9.90820221942493\\
42	9.6437606582451\\
43	9.81083715260993\\
44	9.88607468118736\\
45	9.5148032568034\\
46	9.62722947146708\\
47	9.54466102082953\\
48	9.43143826749663\\
49	9.69606291335854\\
50	9.60147229591339\\
51	9.31090654745381\\
52	9.49970402627671\\
53	9.40730030043532\\
54	9.03380518631329\\
55	9.41282941406674\\
56	9.28841680652796\\
57	8.96376982862034\\
58	8.98476333012073\\
59	8.95553835009124\\
60	8.86169680939054\\
61	9.18621340608118\\
62	9.11759473694971\\
63	8.93236619493495\\
64	9.13966881338799\\
65	9.1468356490794\\
66	8.90759406941456\\
67	9.22563704960777\\
68	9.06296129107256\\
69	8.77261537723609\\
70	8.96762568539045\\
71	8.77109532757262\\
72	8.49653868807316\\
73	8.74665082816182\\
74	8.65366509048867\\
75	8.51813674270816\\
76	8.66683577600364\\
77	8.59351189722121\\
78	8.39649987751375\\
79	8.66558243725303\\
80	8.67704612603971\\
81	8.48236574895687\\
82	8.65369682181303\\
83	8.4918765513333\\
84	8.32228348039174\\
85	8.57004501700485\\
86	8.45780634312487\\
87	8.14562923027326\\
88	8.46159065908532\\
89	8.37535484824571\\
90	8.2754632003138\\
91	8.30126705387678\\
92	8.08107298391672\\
93	7.97454049850522\\
94	8.16747733934918\\
95	7.97974626619524\\
96	7.93784099114912\\
97	8.08179061025041\\
98	8.02866030175583\\
99	7.75812425084144\\
100	7.82034766574798\\
101	7.72037962037464\\
102	7.59446681376222\\
103	7.72802554171435\\
104	7.59121208673109\\
105	7.53456574830058\\
106	7.85429017379039\\
107	7.7930956196611\\
108	7.68437766208456\\
109	7.93648644070317\\
110	7.84911744990758\\
111	7.64654312612545\\
112	7.86459940760524\\
113	7.76916537546263\\
114	7.65826211828826\\
115	7.75375723900324\\
116	7.71482747061831\\
117	7.64747844720378\\
118	7.87912363138585\\
119	7.6909079170331\\
120	7.51547809422532\\
121	7.76681501694014\\
122	7.74655537760383\\
123	7.60390056567313\\
124	7.9824143191483\\
125	7.98174282367306\\
126	7.97718701783577\\
127	8.11810917993953\\
128	8.17354677764061\\
129	7.95439576354952\\
130	8.20924219992967\\
131	8.15062385321959\\
132	7.96171871219084\\
133	8.02761300199821\\
134	8.03532341223007\\
135	7.95122550745704\\
136	8.1003166860852\\
137	8.17477007334046\\
138	8.04732070269418\\
139	8.25680119592984\\
140	8.05420864340995\\
141	7.97332574238461\\
142	8.19527557477584\\
143	8.16651094600804\\
144	7.96794072817285\\
145	8.29620290297861\\
146	8.35791673932983\\
147	8.03745816938191\\
148	8.07824616227577\\
149	8.07122724175719\\
150	7.89714642785191\\
151	8.02012795323281\\
152	7.98775889103807\\
153	7.87393468251038\\
154	8.08434553174455\\
155	8.04869931985573\\
156	8.00088272188062\\
157	8.00359424973983\\
158	8.2053340536213\\
159	8.08707393055379\\
160	8.22851234533493\\
161	8.07935866453101\\
162	7.9270999019084\\
163	8.06986453390687\\
164	7.98145959943821\\
165	7.88659272330557\\
166	8.06237180457456\\
167	7.98660001159688\\
168	7.86149109824307\\
169	8.07652589406669\\
170	7.93363353443188\\
171	7.73309389678729\\
172	7.89813697432853\\
173	7.85887816039295\\
174	7.68602192194427\\
175	7.89510290058284\\
176	7.86947575067805\\
177	7.74048090874604\\
178	7.84886672566937\\
179	7.93511067280432\\
180	7.8517708538566\\
181	7.98997481013274\\
182	7.84029233423647\\
183	7.57452041333264\\
184	7.921994346691\\
185	7.95190260139192\\
186	7.93498749755063\\
187	8.11422891703174\\
188	8.13064631284766\\
189	7.98983510162889\\
190	8.12395800782794\\
191	8.22975555710354\\
192	8.17046781776486\\
193	8.39886953462296\\
194	8.41580303935259\\
195	8.23882908716518\\
196	8.6200827543787\\
197	8.64815427814711\\
198	8.19318512141679\\
};
\addlegendentry{\ref{a:repetitive}};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	17.3205080756888\\
1	17.3205080756888\\
2	17.0496590841538\\
3	16.0792785000532\\
4	16.0015308196049\\
5	15.7887181489666\\
6	15.5301214195701\\
7	15.1150719213015\\
8	15.1028433263354\\
9	15.0552903776122\\
10	14.8447223813705\\
11	14.6902123053191\\
12	14.7646386897944\\
13	14.8065415395414\\
14	14.8170885733924\\
15	14.6230148199751\\
16	14.7888813055881\\
17	14.879668783621\\
18	14.9032630665236\\
19	14.8520577091086\\
20	14.9541749259886\\
21	15.0301070407051\\
22	15.2324397749659\\
23	15.2393205634668\\
24	15.3939471389153\\
25	15.4545325450798\\
26	15.5149599878798\\
27	15.6396026018664\\
28	15.6107536369592\\
29	15.5726473334528\\
30	15.5970993615805\\
31	15.6142087161428\\
32	15.811647775895\\
33	15.8861090634939\\
34	16.0753475177933\\
35	16.1372285721577\\
36	16.1063049601699\\
37	16.1497948215947\\
38	16.1924014525273\\
39	16.2226718080937\\
40	16.3863702202919\\
41	16.4229332999893\\
42	16.3432602309167\\
43	16.3014369855734\\
44	16.3722492053315\\
45	16.4538193006132\\
46	16.4328634467891\\
47	16.4197664804456\\
48	16.5075753160923\\
49	16.689357840419\\
50	16.632926674327\\
51	16.7644163689968\\
52	16.8278587414313\\
53	16.8262427739543\\
54	16.9188806526233\\
55	16.8780472455549\\
56	17.1190514384136\\
57	17.2344506466356\\
58	17.2646905090468\\
59	17.1647740257908\\
60	17.2675967665379\\
61	17.3358884585046\\
62	17.6243048975166\\
63	17.717302672917\\
64	17.8175934752918\\
65	17.857787904938\\
66	17.9963433149688\\
67	18.0574282530443\\
68	18.1958842572561\\
69	18.212337415634\\
70	18.1618404304655\\
71	18.2791341907043\\
72	18.2621688029842\\
73	18.246216339986\\
74	18.3134231569842\\
75	18.3659482206993\\
76	18.5356334610382\\
77	18.6264841214999\\
78	18.5502183633958\\
79	18.5912968223284\\
80	18.7590612935895\\
81	18.773615148371\\
82	18.8648526177784\\
83	18.9781259369904\\
84	19.1433188296906\\
85	19.2547477490795\\
86	19.2632397151499\\
87	19.3070087728189\\
88	19.1803942983456\\
89	19.4506970695681\\
90	19.3201176205444\\
91	19.4574434304253\\
92	19.57672484042\\
93	19.6072488350912\\
94	19.7838084038795\\
95	19.8301812632711\\
96	19.6182587709256\\
97	19.817456948479\\
98	19.7853293904677\\
99	19.9478981217147\\
100	19.9272242354702\\
101	19.9628077140864\\
102	19.9038591531512\\
103	20.1621281894206\\
104	20.1312483863914\\
105	20.0951148007091\\
106	20.1559201312352\\
107	20.2778829488693\\
108	20.3114640958896\\
109	20.4018429646075\\
110	20.4178487492847\\
111	20.4437375945358\\
112	20.376587839954\\
113	20.5774434365207\\
114	20.5405666470956\\
115	20.5620427136113\\
116	20.5777434348318\\
117	20.6963323996818\\
118	20.7171966600004\\
119	20.8744863201113\\
120	20.9239514605917\\
121	21.0629022078258\\
122	21.1154011118605\\
123	21.1555591062449\\
124	21.2915374922759\\
125	21.3132541425861\\
126	21.4341773723858\\
127	21.5811122024806\\
128	21.6896143413002\\
129	21.9257602890967\\
130	21.9148282142658\\
131	22.0973812254032\\
132	22.1250622203548\\
133	22.1608399678632\\
134	22.4144605116403\\
135	22.4072724170526\\
136	22.5730223454576\\
137	22.5638266217043\\
138	22.6885139449735\\
139	22.6700947800586\\
140	22.7585710709631\\
141	22.7247263247751\\
142	22.9087927818609\\
143	23.0354346841169\\
144	23.0118343395127\\
145	23.1329584314063\\
146	23.3169920162326\\
147	23.5764167330216\\
148	23.6531662195641\\
149	23.7484872458526\\
150	23.8502316395506\\
151	23.8860881773431\\
152	24.1043011055897\\
153	24.2701416539037\\
154	24.2945773110852\\
155	24.4410359035712\\
156	24.5153709074219\\
157	24.7206046955121\\
158	24.7793989993978\\
159	25.016101177793\\
160	25.0560527509839\\
161	25.0946174479219\\
162	24.9632022695988\\
163	25.1497406038238\\
164	25.2324438386009\\
165	25.2617361374169\\
166	25.5518679756027\\
167	25.7229899746965\\
168	25.8602631409849\\
169	26.072690302312\\
170	26.0741158459443\\
171	26.1914566659218\\
172	26.2990129363305\\
173	26.3859887371936\\
174	26.4414954932342\\
175	26.5056359460167\\
176	26.7474572767699\\
177	26.9364734142446\\
178	27.1221025681594\\
179	27.2145848321346\\
180	27.4790942759386\\
181	27.6573717259138\\
182	27.7311684873464\\
183	27.9573701381172\\
184	27.9366768782454\\
185	27.9417145646022\\
186	28.1076792809002\\
187	28.2779276763933\\
188	28.5738410569699\\
189	28.6610430323897\\
190	28.7346420381345\\
191	28.771009004917\\
192	28.8840527027655\\
193	29.0405366185575\\
194	29.3061404518369\\
195	29.4064595426015\\
196	29.6278709403021\\
197	29.7680978395602\\
198	30.0279347072597\\
};
\addlegendentry{PPC \cite{Quevedo-12}};

\end{axis}
\end{tikzpicture}%


==> policyIFAC.tex <==
\begin{tikzpicture}
	\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
	    minimum height=2em, minimum width=1.1cm]
\tikzstyle{blockgreenl} = [draw, fill=green!10, rectangle, 
	    minimum height=2em, minimum width=1cm]
	 \tikzstyle{blockgreen} = [draw, fill=green!10, rectangle, 
	    minimum height=2em, minimum width=2.7cm] 
	    \tikzstyle{blockred} = [draw, fill=red!10, rectangle, 
	    minimum height=2em, minimum width=2cm]  
	    \begin{scope}
		\node[coordinate] (0) at (0,0) {};
	%\draw[help lines] (0,0) grid (7,3);
	\node [block, right=-0.1cm of 0] (controller) {$\offset_t,\gain_t$};
	\node[anchor=north, blue] at (controller.south) {Controller};
\draw[very thick ,-] (controller.east) -- (2,0);
\node[coordinate] (1) at (0,1) {};
\draw[very thick ,->] (1.7,2.2) -- (2.5,2.2);
\node [blockgreenl, right=1.6cm of 1] (packet) {$\eta_{t+\ell} + \check{\control}_{t+\ell}$};
\node [blockred, above=0cm of packet] (packet) {$(\offset_t)_{(\ell-1)\reachindex + 1 : m\reachindex}$};
\draw[decorate, decoration=switch] (2cm,0cm) -- ++(1cm,0cm);	
	\node [block, right=3.5cm of 0] (buffer) {empty};
\draw[very thick ,-] (3,0) -- (buffer.west);
\node[anchor=north, blue] at (buffer.south) {Buffer};
	\node [block, right=0.5cm of buffer] (actuator) {Actuator};
\draw[very thick ,-] (buffer.east) -- (actuator.west);
\draw[->,>=stealth',semithick, blue] (2.6,0.5) arc[radius=0.65, start angle=20, end angle=-45];
\node[anchor=east, blue] at (3,-0.6) {$\cnoise_{t+\ell}$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
		\node[coordinate] (0) at (0,0) {};
	%\draw[help lines] (0,0) grid (7,3);
	\node [block, right=-0.1cm of 0] (controller) {$\offset_t,\gain_t$};
	\node[anchor=north, blue] at (controller.south) {Controller};
\draw[very thick ,-] (controller.east) -- (2,0);
\node[coordinate] (1) at (0,1) {};
\draw[very thick ,->] (1.7,1.6) -- (2.5,1.6);
\node [blockgreenl, right=1.6cm of 1] (packet) {$\eta_{t+\ell} + \check{\control}_{t+\ell}$};
%\node [blockred, above=0cm of packet] (packet) {$(\offset_t)_{(\ell-1)\reachindex + 1 : m\reachindex}$};
\draw[decorate, decoration=switch] (2cm,0cm) -- ++(1cm,0cm);	
	\node [block, right=3.5cm of 0] (buffer) {non-empty};
\draw[very thick ,-] (3,0) -- (buffer.west);
\node[anchor=north, blue] at (buffer.south) {Buffer};
	\node [block, right=0.5cm of buffer] (actuator) {Actuator};
\draw[very thick ,-] (buffer.east) -- (actuator.west);
\draw[->,>=stealth',semithick, blue] (2.6,0.5) arc[radius=0.65, start angle=20, end angle=-45];
\node[anchor=east, blue] at (3,-0.6) {$\cnoise_{t+\ell}$};
\end{scope}
	\end{tikzpicture}	
	


==> policySequential.tex <==
\begin{tikzpicture}
	\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
	    minimum height=2em, minimum width=1.1cm]
\tikzstyle{blockgreenl} = [draw, fill=green!10, rectangle, 
	    minimum height=2em, minimum width=1cm]
	%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]	
	\node[coordinate] (0) at (0,0) {};
	%\draw[help lines] (0,0) grid (7,3);
\node[anchor=north, blue] at (0.5,-0.5) {Controller};
	\node [block, right=0cm of 0] (controller) {$\offset_t,\gain_t$};
\draw[very thick ,-] (1.1,0) -- (2.7,0);
\node[coordinate] (1) at (0,1) {};
\draw[very thick ,->] (2.7,1.6) -- (3.5,1.6);
%\node [blockgreenl, right=1.5cm of 1] (packet) {$\eta_{t+\ell} + \sum_{i=0}^{\ell-1}\theta_{\ell,t+i}\ee_{i+1}(\wnoise_{t+i}) $};
\node [blockgreenl, right=1.5cm of 1] (packet) {$\eta_{t+\ell} + \check{\control}_{t+\ell} $};
\draw[decorate, decoration=switch] (2.7cm,0cm) -- ++(1cm,0cm);
\draw[very thick ,-] (3.7,0) -- (6,0);
%\draw[very thick ,-] (5.22,0) -- (6,0);
\node [block, right=6cm of 0] (actuator) {Actuator};
%\node[anchor=north, blue] at (6,-0.5) {Actuator};
\draw[->,>=stealth',semithick, blue] (3.3,0.5) arc[radius=0.65, start angle=20, end angle=-45];
\node[anchor=east, blue] at (3.3,-0.6) {$\cnoise_{t+\ell}$};		
	\end{tikzpicture}	
	


==> policyburst.tex <==
\begin{tikzpicture}
	\tikzstyle{block} = [draw, fill=blue!10, rectangle, 
	    minimum height=2em, minimum width=1.1cm]
\tikzstyle{blockgreenl} = [draw, fill=green!10, rectangle, 
	    minimum height=2em, minimum width=1cm]
	 \tikzstyle{blockgreen} = [draw, fill=green!10, rectangle, 
	    minimum height=2em, minimum width=2.7cm] 
	    \tikzstyle{blockred} = [draw, fill=red!10, rectangle, 
	    minimum height=2em, minimum width=2cm]  
	%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]	
	\node[coordinate] (0) at (0,0) {};
	%\draw[help lines] (0,0) grid (7,3);
	\node [block, right=-0.1cm of 0] (controller) {$\offset_t,\gain_t$};
	\node[anchor=north, blue] at (controller.south) {Controller};
\node[coordinate] (1) at (0,1) {};
\draw[very thick ,-] (controller.east) -- (2,0);
\draw[very thick ,->] (1.7,1.6) -- (2.5,1.6);
%\node [blockgreenl, right=1.6cm of 1] (packet) {$\sum_{i=0}^{\ell-1} \theta_{\ell,t+i} \ee_{i+1}(\wnoise_{t+i})$};
\node [blockgreenl, right=1.6cm of 1] (packet) {$\check{\control}_{t+\ell}$};
\draw[decorate, decoration=switch] (2cm,0cm) -- ++(1cm,0cm);
\node [blockred, right=3.5cm of 0] (buffer) {$\cnoise_t(\offset_t)_{1:m\reachindex}$};
\node[anchor=north, blue] at (buffer.south) {Buffer};	
\draw[very thick ,-] (3,0) -- (buffer.west);
\draw[->,>=stealth',semithick, blue] (2.6,0.5) arc[radius=0.65, start angle=20, end angle=-45];
\node[anchor=east, blue] at (3,-0.6) {$\cnoise_{t+\ell}$};	
\node [block, right= 6 cm of 0] (actuator) {Actuator};
%	\node[anchor=north, blue] at (actuator.south) {Actuator};
	\draw[very thick ,-] (buffer.east) -- (actuator.west);	
	\end{tikzpicture}	
	


==> setup_nmpc_pres_smpc1.tex <==
\begin{picture}(0,0)%
\includegraphics{setup_nmpc_pres_smpc.pdf}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5947,1780)(301,-1733)
\put(2800,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\cnoise_{t-1}$}%
}}}}
\put(4614,-706){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$u_t^a$}%
}}}}
\put(5251,-864){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Plant}%
}}}}
\put(1351,-864){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Controller}%
}}}}
\put(3976,-864){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Actuator}%
}}}}
%\put(3976,-773){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}}%
%}}}}
\put(2776,-782){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Dropout}%
}}}}
\put(2776,-969){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}Channel}%
}}}}
\put(2026,-706){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}${\mathcal{C}}_t$}%
}}}}
\put(5176,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\wnoise_t$}%
}}}}
\put(5814,-706){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\st_{t+1}$}%
}}}}
\put(316,-713){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\st_t$}%
}}}}
\put(2701,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\cnoise_{t}$}%
}}}}
\end{picture}%

